Typed Flexible-Arity Slotted E-Graphs: A Soundness Construction and an Alloy Case Study

Slotted e-graphs represent open terms modulo consistent renaming, while algebraic operators benefit from canonical sequence, bag, or set children. We compose the two at a specification level: typed slot-mapped invocations inhabit operator-declared ports whose sibling quotient and recursive flattening licenses are certified separately. A generic finite quotient presentation proves exactness of its least-orbit normal form, while certified records specify effective-support kernel extraction and collision. For abstract obligation traces carrying local endpoint certificates, we prove finite-unfolding equational soundness. An Alloy case study compares seven related pipeline arms on a frozen corpus and a controlled transformation suite.

==> (inline-0) <==
\begin{longtable}{@{}p{0.8cm}p{2.0cm}p{7.7cm}@{}}
\caption{Named formal units.}\label{tab:formal-index}\\
\toprule
ID & Kind & Paper unit\\
\midrule
\endfirsthead
\toprule ID & Kind & Paper unit\\ \midrule
\endhead
F01 & Lemma & Size of a Complete Binary AC Closure\\
F02 & Definition & Types, typed slots, finite contexts, and canonical context\\
F03 & Definition & Typed embeddings, renamings, and permutations\\
F04 & Proposition & Identity, composition, and inverses of typed embeddings\\
F05 & Definition & Port grammar and context-indexed port values\\
F06 & Definition & Typed flexible-arity e-nodes and structural support\\
F07 & Lemma & Typed embeddings preserve port and node types\\
F08 & Corollary & Slot support invariance under embeddings\\
F09 & Corollary & Type safety and functoriality of invocation\\
F10 & Definition & Flexible-arity typed slotted e-graph state and quiescence\\
F11 & Lemma & Leaderization contracts support\\
F12 & Definition & Indexed typed alpha-equivalence of ports\\
F13 & Proposition & Typed alpha-equivalence groupoid laws\\
F14 & Lemma & Transport of graph-relative invocation alignment\\
F15 & Lemma & Identity alignment preserves leader-invocation support\\
F16 & Lemma & Ambient quotient-normal-form exactness\\
F17 & Corollary & Effective-support canonical-shape exactness\\
F18 & Proposition & Finite rebuild quiescence\\
F19 & Definition & Typed equational certificates\\
F20 & Lemma & Semantic soundness of typed alpha-equivalence and block automorphisms\\
F21 & Lemma & Naturality of structural realization\\
F22 & Lemma & Soundness of certified direct node congruence\\
F23 & Definition & Coherent EC/PC/SC certificate family\\
F24 & Lemma & Find and finite unfolding preserve equational certificates\\
F25 & Lemma & Certified leader-kernel extraction\\
F26 & Corollary & Certified effective-shape collision\\
F27 & Theorem & Certificate-preserving reachability and finite-unfolding soundness\\
\bottomrule
\end{longtable}
\begin{longtable}{@{}p{1.50cm}p{2.00cm}p{6.85cm}p{1.20cm}@{}}
\toprule ID & Source & Exact Lean declaration & Type hash \\
\midrule\endfirsthead
\toprule ID & Source & Exact Lean declaration & Type hash \\
\midrule\endhead
\texttt{TSG-\allowbreak{}FND-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:11-\allowbreak{}-\allowbreak{}23} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}ACClosure\allowbreak{}Counts.\allowbreak{}complete\allowbreak{}Binary\allowbreak{}ACClosure\allowbreak{}Counts} & \texttt{795bd01d724e} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:26-\allowbreak{}-\allowbreak{}37} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Finite\allowbreak{}Container\allowbreak{}Carrier\allowbreak{}Definition} & \texttt{44bb5b066665} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:39-\allowbreak{}-\allowbreak{}54} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}Context.\allowbreak{}f02Canonical\allowbreak{}Context\allowbreak{}Encoding} & \texttt{3f464a97d215} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:56-\allowbreak{}-\allowbreak{}68} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Typed\allowbreak{}Embedding\allowbreak{}Renaming\allowbreak{}Definition} & \texttt{83798f2a89df} \\
\texttt{TSG-\allowbreak{}PROP-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:75-\allowbreak{}-\allowbreak{}89} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}typed\allowbreak{}Embedding\allowbreak{}Category\allowbreak{}Laws} & \texttt{e4334a5411bf} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:93-\allowbreak{}-\allowbreak{}100} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGFND006Binder\allowbreak{}Descriptor\allowbreak{}Occurrence\allowbreak{}Bundle} & \texttt{5cfe108cae4c} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:102-\allowbreak{}-\allowbreak{}116} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Port\allowbreak{}Schema\allowbreak{}And\allowbreak{}Value\allowbreak{}Definition} & \texttt{148ce2b3a63c} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:118-\allowbreak{}-\allowbreak{}124} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Signature\allowbreak{}Path\allowbreak{}Lawful} & \texttt{28a73a2c7858} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:125-\allowbreak{}-\allowbreak{}128} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Set\allowbreak{}Arity\allowbreak{}Downward\allowbreak{}Closed} & \texttt{b2ed25478161} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:133-\allowbreak{}-\allowbreak{}137} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Flat\allowbreak{}License} & \texttt{b007f9c526f7} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:129-\allowbreak{}-\allowbreak{}131} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Flat\allowbreak{}Arity\allowbreak{}Splice\allowbreak{}Closed} & \texttt{c0ff799a70a8} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}009} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:139-\allowbreak{}-\allowbreak{}154} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}CIAEndpoint\allowbreak{}Certificate\allowbreak{}Families} & \texttt{55b00c69158b} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}010} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:153-\allowbreak{}-\allowbreak{}156} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}Unit\allowbreak{}Endpoint\allowbreak{}Certificate\allowbreak{}Family} & \texttt{dcb836f30be2} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:158-\allowbreak{}-\allowbreak{}180} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}ENode\allowbreak{}And\allowbreak{}Support\allowbreak{}Definition} & \texttt{5e0b802df6bf} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}005} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:182-\allowbreak{}-\allowbreak{}187} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGDEF005Concrete\allowbreak{}Embedding\allowbreak{}Action\allowbreak{}Bundle} & \texttt{262c1c76f4f5} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:189-\allowbreak{}-\allowbreak{}203} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Typed\allowbreak{}Embeddings\allowbreak{}Preserve\allowbreak{}Types} & \texttt{426190d09f95} \\
\texttt{TSG-\allowbreak{}COR-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:206-\allowbreak{}-\allowbreak{}214} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Slot\allowbreak{}Support\allowbreak{}Invariance} & \texttt{78ef31ac144d} \\
\texttt{TSG-\allowbreak{}COR-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:218-\allowbreak{}-\allowbreak{}227} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Type\allowbreak{}Safety\allowbreak{}Of\allowbreak{}Invocation} & \texttt{5bdbd9a7c6ca} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:233-\allowbreak{}-\allowbreak{}236} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGDEF006Typed\allowbreak{}Shape\allowbreak{}Carrier} & \texttt{ec1683efd4d0} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:238-\allowbreak{}-\allowbreak{}259} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}f10Finite\allowbreak{}Quiescent\allowbreak{}Graph\allowbreak{}Encoding} & \texttt{5de2de620b23} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:254-\allowbreak{}-\allowbreak{}258} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}F10Finite\allowbreak{}Quiescent\allowbreak{}Graph\allowbreak{}Environment.\allowbreak{}collision\allowbreak{}Index\allowbreak{}Exact} & \texttt{e514f4692c51} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:261-\allowbreak{}-\allowbreak{}268} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}leaderization\allowbreak{}Contracts\allowbreak{}Support} & \texttt{cc2cc05d276f} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:274-\allowbreak{}-\allowbreak{}277} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Certified\allowbreak{}Parent\allowbreak{}Edge} & \texttt{765e5870faaa} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:279-\allowbreak{}-\allowbreak{}301} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Typed\allowbreak{}Alpha\allowbreak{}Port} & \texttt{fea91969c82e} \\
\texttt{TSG-\allowbreak{}PROP-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:303-\allowbreak{}-\allowbreak{}326} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Typed\allowbreak{}Alpha\allowbreak{}Full\allowbreak{}Equivalence\allowbreak{}Laws} & \texttt{5958a456312a} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}009} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:329-\allowbreak{}-\allowbreak{}344} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}Graph\allowbreak{}Structured\allowbreak{}Aligned\allowbreak{}By} & \texttt{354c13d071a8} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:349-\allowbreak{}-\allowbreak{}359} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}graph\allowbreak{}Invocation\allowbreak{}Alignment\_\allowbreak{}transport} & \texttt{ac0b3a6fc849} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}010} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:362-\allowbreak{}-\allowbreak{}370} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Paper\allowbreak{}Certified\allowbreak{}Kernel\allowbreak{}Extraction} & \texttt{53992cbb8aa9} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}011} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:372-\allowbreak{}-\allowbreak{}376} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}Graph\allowbreak{}Structured\allowbreak{}Value.\allowbreak{}Leader\allowbreak{}Normalized} & \texttt{4aa922ce77ce} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}005} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:378-\allowbreak{}-\allowbreak{}384} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Quiescent\allowbreak{}Finite\allowbreak{}Typed\allowbreak{}EGraph.\allowbreak{}identity\allowbreak{}Aligned\allowbreak{}Leader\allowbreak{}Support} & \texttt{bb9bf09a81e1} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}012} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:387-\allowbreak{}-\allowbreak{}398} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal} & \texttt{f888451b1855} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:400-\allowbreak{}-\allowbreak{}416} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}ambient\allowbreak{}Quotient\allowbreak{}Normal\allowbreak{}Form\allowbreak{}Exactness} & \texttt{f38f33333b2f} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}013} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:423-\allowbreak{}-\allowbreak{}435} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Effective\allowbreak{}Support\allowbreak{}Canonicalizer} & \texttt{05215802755e} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}005} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:424-\allowbreak{}-\allowbreak{}435} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Effective\allowbreak{}Support\allowbreak{}Canonicalizer.\allowbreak{}canonical\allowbreak{}Record\allowbreak{}Postconditions} & \texttt{19aaa59cb9f0} \\
\texttt{TSG-\allowbreak{}COR-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:437-\allowbreak{}-\allowbreak{}453} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Effective\allowbreak{}Support\allowbreak{}Canonicalizer.\allowbreak{}effective\allowbreak{}Support\allowbreak{}Canonical\allowbreak{}Shape\allowbreak{}Exactness} & \texttt{ab958cad8a9b} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:459-\allowbreak{}-\allowbreak{}465} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGALG002Complete\allowbreak{}Finite\allowbreak{}Canonicalization\allowbreak{}Contract} & \texttt{4a41e4310117} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}014} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:468-\allowbreak{}-\allowbreak{}476} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}canonicalization\allowbreak{}Work\allowbreak{}Factor} & \texttt{c973a9d006e5} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:494-\allowbreak{}-\allowbreak{}500} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGALG003Compatibility\allowbreak{}Gated\allowbreak{}Collision\allowbreak{}Contract} & \texttt{0eb77522a1bb} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:495-\allowbreak{}-\allowbreak{}500} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGALG004Certificate\allowbreak{}Preserving\allowbreak{}Rebuild\allowbreak{}Contract} & \texttt{5c31abf9c6f5} \\
\texttt{TSG-\allowbreak{}PROP-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:502-\allowbreak{}-\allowbreak{}509} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}finite\allowbreak{}Rebuild\allowbreak{}Quiescence} & \texttt{9adf0659e20f} \\
\texttt{TSG-\allowbreak{}FND-\allowbreak{}011} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:515-\allowbreak{}-\allowbreak{}521} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Structural\allowbreak{}Local\allowbreak{}Laws} & \texttt{064d27c37de5} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}015} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:522-\allowbreak{}-\allowbreak{}528} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Term\allowbreak{}Language} & \texttt{2583ffea906a} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}016} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:530-\allowbreak{}-\allowbreak{}549} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Equational\allowbreak{}Certificate} & \texttt{db61c1551258} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}017} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:551-\allowbreak{}-\allowbreak{}570} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Model} & \texttt{ba2e84d221d9} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}018} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:555-\allowbreak{}-\allowbreak{}557} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Model.\allowbreak{}evaluate} & \texttt{07ae0f41c162} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:567-\allowbreak{}-\allowbreak{}570} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGINV006Binder\allowbreak{}Admissibility\allowbreak{}Naturality} & \texttt{1fe931e6092a} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:564-\allowbreak{}-\allowbreak{}570} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Structural\allowbreak{}Local\allowbreak{}Laws.\allowbreak{}binder\allowbreak{}Block\allowbreak{}Automorphism\allowbreak{}Congruence} & \texttt{ecd61b1e3449} \\
\texttt{TSG-\allowbreak{}INV-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:562-\allowbreak{}-\allowbreak{}570} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Structural\allowbreak{}Realizer.\allowbreak{}binder\allowbreak{}Block\allowbreak{}Natural} & \texttt{5f549609474b} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}019} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:558-\allowbreak{}-\allowbreak{}566} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Structural\allowbreak{}Realizer.\allowbreak{}binder\allowbreak{}Block} & \texttt{8c7646a8c42d} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:572-\allowbreak{}-\allowbreak{}586} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Typed\allowbreak{}Alpha\allowbreak{}Semantic\allowbreak{}Soundness} & \texttt{6c17ff8fd9ce} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}020} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:559-\allowbreak{}-\allowbreak{}566} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Structural\allowbreak{}Realizer} & \texttt{7153d00d5f2a} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:592-\allowbreak{}-\allowbreak{}599} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Structural\allowbreak{}Realizer.\allowbreak{}structural\allowbreak{}Realization\allowbreak{}Naturality} & \texttt{3f2b28e01908} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}009} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:602-\allowbreak{}-\allowbreak{}617} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Port\allowbreak{}And\allowbreak{}Node\allowbreak{}Congruence\allowbreak{}Certificate} & \texttt{846a95264df3} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}021} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:624-\allowbreak{}-\allowbreak{}644} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Paper\allowbreak{}F23Coherent\allowbreak{}Certificate\allowbreak{}Family} & \texttt{ddb76d9f7f35} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}022} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:646-\allowbreak{}-\allowbreak{}652} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Paper\allowbreak{}Finite\allowbreak{}Unfolding} & \texttt{dcd440667ec1} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}010} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:654-\allowbreak{}-\allowbreak{}673} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}F24Find\allowbreak{}And\allowbreak{}Finite\allowbreak{}Unfolding\allowbreak{}Preserve\allowbreak{}Equational\allowbreak{}Certificates} & \texttt{d606d9404214} \\
\texttt{TSG-\allowbreak{}LEM-\allowbreak{}011} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:676-\allowbreak{}-\allowbreak{}693} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}F25Certified\allowbreak{}Leader\allowbreak{}Kernel\allowbreak{}Extraction} & \texttt{ec80838ba8b3} \\
\texttt{TSG-\allowbreak{}COR-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:696-\allowbreak{}-\allowbreak{}725} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}F26Certified\allowbreak{}Effective\allowbreak{}Shape\allowbreak{}Collision} & \texttt{90ada0833065} \\
\texttt{TSG-\allowbreak{}DEF-\allowbreak{}023} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:732-\allowbreak{}-\allowbreak{}754} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Trace} & \texttt{18a02a6441ea} \\
\texttt{TSG-\allowbreak{}THM-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:728-\allowbreak{}-\allowbreak{}776} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}F27Certificate\allowbreak{}Preserving\allowbreak{}Reachability\allowbreak{}And\allowbreak{}Finite\allowbreak{}Unfolding\allowbreak{}Soundness} & \texttt{3dc00323c4bc} \\
\texttt{TSG-\allowbreak{}CE-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:345-\allowbreak{}-\allowbreak{}347} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}parent\allowbreak{}Equality\allowbreak{}Does\allowbreak{}Not\allowbreak{}Imply\allowbreak{}Child\allowbreak{}Symmetry} & \texttt{3783cca82281} \\
\texttt{TSG-\allowbreak{}CE-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:271-\allowbreak{}-\allowbreak{}273} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}proper\allowbreak{}Embedding\allowbreak{}Does\allowbreak{}Not\allowbreak{}Imply\allowbreak{}Independence} & \texttt{9c4168363f24} \\
\texttt{TSG-\allowbreak{}APP-\allowbreak{}001} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:60-\allowbreak{}-\allowbreak{}70} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}App001\_\allowbreak{}kernel\allowbreak{}Trace\allowbreak{}Replay\allowbreak{}Contract} & \texttt{94df51658734} \\
\texttt{TSG-\allowbreak{}APP-\allowbreak{}002} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:109-\allowbreak{}-\allowbreak{}123} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}App002\_\allowbreak{}complete\allowbreak{}Canonical\allowbreak{}Records} & \texttt{f5d828b75009} \\
\texttt{TSG-\allowbreak{}APP-\allowbreak{}003} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:125-\allowbreak{}-\allowbreak{}134} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}App003\_\allowbreak{}canonical\allowbreak{}Block\allowbreak{}Occurrence\allowbreak{}Contract} & \texttt{60beb0bc2c26} \\
\texttt{TSG-\allowbreak{}APP-\allowbreak{}004} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:168-\allowbreak{}-\allowbreak{}177} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}App004\_\allowbreak{}canon\allowbreak{}Leader\allowbreak{}Port\allowbreak{}Contract} & \texttt{66bef1758cf9} \\
\texttt{TSG-\allowbreak{}APP-\allowbreak{}005} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:179-\allowbreak{}-\allowbreak{}188} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGAPP005Certified\allowbreak{}Abstract\allowbreak{}Rebuild\allowbreak{}Contract} & \texttt{248773f47c77} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}005} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:141-\allowbreak{}-\allowbreak{}144} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Alg005\_\allowbreak{}leader\allowbreak{}Kernel\allowbreak{}Trace\allowbreak{}Pseudocode\allowbreak{}Contract} & \texttt{c24d01c3ea15} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}006} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:145-\allowbreak{}-\allowbreak{}151} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}TSGALG006Complete\allowbreak{}Canon\allowbreak{}Pseudocode\allowbreak{}Contract} & \texttt{b87bd0a2e081} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}007} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:152-\allowbreak{}-\allowbreak{}154} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Alg007\_\allowbreak{}replay\allowbreak{}Kernel\allowbreak{}Certificate\allowbreak{}Pseudocode\allowbreak{}Contract} & \texttt{9f19c91b1dc2} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}008} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:155-\allowbreak{}-\allowbreak{}157} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Alg008\_\allowbreak{}certified\allowbreak{}Canon\allowbreak{}Wrapper\allowbreak{}Pseudocode\allowbreak{}Contract} & \texttt{5d8c130e94d0} \\
\texttt{TSG-\allowbreak{}ALG-\allowbreak{}009} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:158-\allowbreak{}-\allowbreak{}167} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Alg009\_\allowbreak{}canon\allowbreak{}Leader\allowbreak{}Port\allowbreak{}Pseudocode\allowbreak{}Contract} & \texttt{69a8ada16651} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}001} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:193-\allowbreak{}-\allowbreak{}203} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule001\_\allowbreak{}ordered\allowbreak{}Rule\allowbreak{}Pipeline} & \texttt{d063fc2c3c73} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}002} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:207-\allowbreak{}-\allowbreak{}238} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule002\_\allowbreak{}parser\allowbreak{}Head\allowbreak{}Normalization} & \texttt{077d03f82f91} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}003} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:240-\allowbreak{}-\allowbreak{}252} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule003\_\allowbreak{}parser\allowbreak{}Structural\allowbreak{}Cleanup} & \texttt{7a673bfb41ce} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}004} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:254-\allowbreak{}-\allowbreak{}263} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule004\_\allowbreak{}capture\allowbreak{}Avoiding\allowbreak{}Let\allowbreak{}Beta} & \texttt{8d315f4673ec} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}005} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:267-\allowbreak{}-\allowbreak{}285} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule005\_\allowbreak{}branch\allowbreak{}Connective\allowbreak{}Elimination} & \texttt{65219f15ab9f} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}006} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:287-\allowbreak{}-\allowbreak{}297} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule006\_\allowbreak{}boolean\allowbreak{}Negation\allowbreak{}Normal\allowbreak{}Form} & \texttt{8f4dd2687c56} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}007} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:299-\allowbreak{}-\allowbreak{}313} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule007\_\allowbreak{}involutive\allowbreak{}Atomic\allowbreak{}Negation\allowbreak{}Duals} & \texttt{eb548d29bf9e} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}008} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:317-\allowbreak{}-\allowbreak{}341} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule008\_\allowbreak{}temporal\allowbreak{}Negation\allowbreak{}Duals} & \texttt{014960402835} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}009} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:345-\allowbreak{}-\allowbreak{}359} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule009\_\allowbreak{}quantifier\allowbreak{}Negation} & \texttt{2ecf182b224a} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}010} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:361-\allowbreak{}-\allowbreak{}377} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule010\_\allowbreak{}empty\allowbreak{}Admissible\allowbreak{}Bindings} & \texttt{638504b73480} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}011} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:379-\allowbreak{}-\allowbreak{}394} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule011\_\allowbreak{}constant\allowbreak{}Body\allowbreak{}Quantifiers} & \texttt{3d00ffb82c1a} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}012} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:396-\allowbreak{}-\allowbreak{}411} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule012\_\allowbreak{}phase\allowbreak{}Local\allowbreak{}Prenex\allowbreak{}And\allowbreak{}Domain\allowbreak{}Guarding} & \texttt{c657e0cb0168} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}013} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:413-\allowbreak{}-\allowbreak{}423} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule013\_\allowbreak{}descriptor\allowbreak{}Certified\allowbreak{}Block\allowbreak{}Permutation} & \texttt{72ebc7de4519} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}014} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:427-\allowbreak{}-\allowbreak{}461} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule014\_\allowbreak{}complete\allowbreak{}Operator\allowbreak{}Law\allowbreak{}Boundary} & \texttt{11e03531e3a8} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}015} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:463-\allowbreak{}-\allowbreak{}466} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule015\_\allowbreak{}modular\allowbreak{}Integer\allowbreak{}ACProfile} & \texttt{754fd742cfb9} \\
\texttt{TSG-\allowbreak{}CE-\allowbreak{}003} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:467-\allowbreak{}-\allowbreak{}471} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Ce003\_\allowbreak{}overflow\allowbreak{}Reassociation\allowbreak{}Counterexample} & \texttt{ec58334c99d6} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}016} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:482-\allowbreak{}-\allowbreak{}495} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule016\_\allowbreak{}boolean\allowbreak{}Local\allowbreak{}Saturation} & \texttt{8bd59693c6c7} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}017} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:497-\allowbreak{}-\allowbreak{}507} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule017\_\allowbreak{}atomic\allowbreak{}Complement\allowbreak{}Saturation} & \texttt{2d8819fef30f} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}018} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:509-\allowbreak{}-\allowbreak{}523} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule018\_\allowbreak{}relational\allowbreak{}Local\allowbreak{}Saturation} & \texttt{b8494af5768f} \\
\texttt{TSG-\allowbreak{}RULE-\allowbreak{}019} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:525-\allowbreak{}-\allowbreak{}534} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Rule019\_\allowbreak{}implication\allowbreak{}Local\allowbreak{}Saturation} & \texttt{3b1d6cc0222c} \\
\texttt{TSG-\allowbreak{}SCOPE-\allowbreak{}001} & \texttt{appendix\allowbreak{}C\_\allowbreak{}vmcai\_\allowbreak{}stage1.\allowbreak{}tex:538-\allowbreak{}-\allowbreak{}549} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Profile\allowbreak{}Rules.\allowbreak{}tsg\allowbreak{}Scope001\_\allowbreak{}zero\allowbreak{}Canonical\allowbreak{}Distance\allowbreak{}Boundary} & \texttt{56321c485c73} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:14-\allowbreak{}-\allowbreak{}22} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}ACClosure\allowbreak{}Counts.\allowbreak{}complete\allowbreak{}Binary\allowbreak{}ACProduct\allowbreak{}Class\allowbreak{}Count} & \texttt{9c4e8409e2a3} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:15-\allowbreak{}-\allowbreak{}22} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}ACClosure\allowbreak{}Counts.\allowbreak{}complete\allowbreak{}Binary\allowbreak{}ACOperator\allowbreak{}Node\allowbreak{}Count} & \texttt{bc5261b762c0} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:78-\allowbreak{}-\allowbreak{}84} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Slot\allowbreak{}Embedding.\allowbreak{}id} & \texttt{bd7a9ba9b49f} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:79-\allowbreak{}-\allowbreak{}84} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Slot\allowbreak{}Embedding.\allowbreak{}comp} & \texttt{5bb04eaa2d00} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}005} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:86-\allowbreak{}-\allowbreak{}88} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Typed\allowbreak{}Slot\allowbreak{}Renaming.\allowbreak{}symm} & \texttt{52a0f22561b0} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:192-\allowbreak{}-\allowbreak{}200} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Port.\allowbreak{}act} & \texttt{bce8ad4b647c} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:193-\allowbreak{}-\allowbreak{}200} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Flexible\allowbreak{}Arity\allowbreak{}ENode.\allowbreak{}act} & \texttt{a14fe7cfb0f5} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:201-\allowbreak{}-\allowbreak{}202} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}embedded\allowbreak{}Node\allowbreak{}Output\allowbreak{}Type\allowbreak{}Unchanged} & \texttt{0d403b39907b} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}009} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:209-\allowbreak{}-\allowbreak{}213} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Port\allowbreak{}Support\allowbreak{}Image\allowbreak{}Equality} & \texttt{d32403a25c14} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}010} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:210-\allowbreak{}-\allowbreak{}213} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Node\allowbreak{}Support\allowbreak{}Image\allowbreak{}Equality} & \texttt{28fe9aa460af} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}011} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:221-\allowbreak{}-\allowbreak{}222} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Invocation} & \texttt{c67140711180} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}012} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:223-\allowbreak{}-\allowbreak{}225} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Identity\allowbreak{}Invocation} & \texttt{0d77a1f907a5} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}013} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:224-\allowbreak{}-\allowbreak{}226} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}invocation\allowbreak{}Action\allowbreak{}Composition} & \texttt{4fad5b1ca3f1} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}014} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:311-\allowbreak{}-\allowbreak{}313} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Alpha\allowbreak{}Port\allowbreak{}Closure.\allowbreak{}reflexive} & \texttt{6c29d9e19b0a} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}015} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:314-\allowbreak{}-\allowbreak{}316} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Alpha\allowbreak{}Port\allowbreak{}Closure.\allowbreak{}symmetric} & \texttt{c720881db2e2} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}016} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:317-\allowbreak{}-\allowbreak{}320} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Concrete\allowbreak{}Alpha\allowbreak{}Port\allowbreak{}Closure.\allowbreak{}transitive} & \texttt{2cca843ed7f6} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}017} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:322-\allowbreak{}-\allowbreak{}325} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Unindexed\allowbreak{}Alpha\allowbreak{}Port\allowbreak{}Equivalence\allowbreak{}Laws} & \texttt{d1933b38bb53} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}020} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:403-\allowbreak{}-\allowbreak{}408} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal\_\allowbreak{}sound} & \texttt{10d4fd1d3a45} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}021} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:407-\allowbreak{}-\allowbreak{}408} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal\_\allowbreak{}eq\_\allowbreak{}iff} & \texttt{51a7c606090b} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}022} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:409-\allowbreak{}-\allowbreak{}410} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal\_\allowbreak{}preserves\_\allowbreak{}support} & \texttt{4c24e20c9fbb} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}023} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:412-\allowbreak{}-\allowbreak{}413} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal\_\allowbreak{}preserves\_\allowbreak{}schema\_\allowbreak{}leaf\allowbreak{}Types\_\allowbreak{}output} & \texttt{a2dc4f2bab51} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}025} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:414-\allowbreak{}-\allowbreak{}415} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Ambient\allowbreak{}Quotient\allowbreak{}Presentation.\allowbreak{}quotient\allowbreak{}Normal\_\allowbreak{}idempotent} & \texttt{de1f218161ee} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}026} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:443-\allowbreak{}-\allowbreak{}451} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Effective\allowbreak{}Support\allowbreak{}Canonicalizer.\allowbreak{}canonical\allowbreak{}Shape\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}effective\allowbreak{}Kernel\_\allowbreak{}typed\allowbreak{}Renaming} & \texttt{813374a6c2a2} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}027} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:450-\allowbreak{}-\allowbreak{}452} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Normalization\allowbreak{}Bridge.\allowbreak{}Effective\allowbreak{}Support\allowbreak{}Canonicalizer.\allowbreak{}canonical\allowbreak{}Shape\_\allowbreak{}exactness\_\allowbreak{}preserves\_\allowbreak{}output} & \texttt{0f5cf6810340} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}028} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:575-\allowbreak{}-\allowbreak{}585} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom028Alpha\allowbreak{}Equivalence\allowbreak{}Evaluation\allowbreak{}Transport} & \texttt{1e83d64819dd} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}029} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:583-\allowbreak{}-\allowbreak{}585} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}binder\allowbreak{}Block\allowbreak{}Automorphism\allowbreak{}Evaluation\allowbreak{}Invariant} & \texttt{da7a0e330ee4} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}030} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:605-\allowbreak{}-\allowbreak{}611} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom030Certified\allowbreak{}Graph\allowbreak{}Relative\allowbreak{}Node\allowbreak{}Equation} & \texttt{c905e5886ebd} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}031} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:612-\allowbreak{}-\allowbreak{}616} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}concrete\allowbreak{}Port\allowbreak{}And\allowbreak{}Node\allowbreak{}Congruence\allowbreak{}Semantic\allowbreak{}Soundness} & \texttt{6bb40e903f1a} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}032} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:614-\allowbreak{}-\allowbreak{}616} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Atomic\allowbreak{}Ledger.\allowbreak{}same\allowbreak{}Context\allowbreak{}Identity\allowbreak{}Congruence} & \texttt{56df92f7fc62} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}033} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:657-\allowbreak{}-\allowbreak{}665} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom033Find\allowbreak{}Witness\allowbreak{}Certificate} & \texttt{783c4c88adb3} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}034} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:666-\allowbreak{}-\allowbreak{}672} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom034Finite\allowbreak{}Unfolding\allowbreak{}Witness\allowbreak{}Certificate} & \texttt{9b7e5fa5e191} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}037} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:704-\allowbreak{}-\allowbreak{}714} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom037Effective\allowbreak{}Kernel\allowbreak{}Collision\allowbreak{}Certificate} & \texttt{a5106c3bfac4} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}038} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:715-\allowbreak{}-\allowbreak{}722} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom038Ambient\allowbreak{}Collision\allowbreak{}Certificate} & \texttt{0af3c7f91853} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}039} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:731-\allowbreak{}-\allowbreak{}754} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom039Certified\allowbreak{}Reachability\allowbreak{}Preserves\allowbreak{}Coherence} & \texttt{a3ef9796c90d} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}040} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:756-\allowbreak{}-\allowbreak{}764} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom040Finite\allowbreak{}Unfolding\allowbreak{}Equational\allowbreak{}Soundness} & \texttt{17b320836bb0} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}041} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:765-\allowbreak{}-\allowbreak{}772} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom041Finite\allowbreak{}Unfolding\allowbreak{}Model\allowbreak{}Soundness} & \texttt{856616c62323} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}042} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:773-\allowbreak{}-\allowbreak{}775} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}Atom042Common\allowbreak{}Context\allowbreak{}Weakened\allowbreak{}Finite\allowbreak{}Unfolding\allowbreak{}Soundness} & \texttt{f6a4fd99c1ba} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:738-\allowbreak{}-\allowbreak{}740} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}insertion} & \texttt{bfd820ad107d} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:741-\allowbreak{}-\allowbreak{}745} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}canonicalization} & \texttt{0ee77c88b334} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:746-\allowbreak{}-\allowbreak{}750} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}collision} & \texttt{abcfe91d2ef1} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:747-\allowbreak{}-\allowbreak{}750} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}union} & \texttt{c191cb7e25d4} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}005} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:742-\allowbreak{}-\allowbreak{}745} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}symmetry} & \texttt{ff3b39ec1759} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}006} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:743-\allowbreak{}-\allowbreak{}745} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}interface\allowbreak{}Restriction} & \texttt{d3620a48123a} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}007} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:751-\allowbreak{}-\allowbreak{}752} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}noninferential\allowbreak{}Union} & \texttt{4b5fda7ef12d} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}008} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:739-\allowbreak{}-\allowbreak{}740} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}rebuild} & \texttt{a822d1d13b2f} \\
\texttt{TSG-\allowbreak{}STEP-\allowbreak{}009} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:748-\allowbreak{}-\allowbreak{}750} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Local\allowbreak{}Certified\allowbreak{}Step.\allowbreak{}path\allowbreak{}Compression} & \texttt{7527099aa538} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}043} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:19-\allowbreak{}-\allowbreak{}22} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}ACClosure\allowbreak{}Counts.\allowbreak{}product\allowbreak{}Class\allowbreak{}Count\allowbreak{}Theta\allowbreak{}Two\allowbreak{}Pow} & \texttt{0eb32dc881ce} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}044} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:20-\allowbreak{}-\allowbreak{}22} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}ACClosure\allowbreak{}Counts.\allowbreak{}binary\allowbreak{}Operator\allowbreak{}Node\allowbreak{}Count\allowbreak{}Theta\allowbreak{}Three\allowbreak{}Pow} & \texttt{9661da711df8} \\
\texttt{TSG-\allowbreak{}ACC-\allowbreak{}001} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:477-\allowbreak{}-\allowbreak{}484} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}ceil\allowbreak{}Log2} & \texttt{fe78ff56c51f} \\
\texttt{TSG-\allowbreak{}ACC-\allowbreak{}002} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:467-\allowbreak{}-\allowbreak{}480} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}structural\allowbreak{}Computation\allowbreak{}Budget} & \texttt{c7b38868a328} \\
\texttt{TSG-\allowbreak{}ACC-\allowbreak{}003} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:485-\allowbreak{}-\allowbreak{}489} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}auxiliary\allowbreak{}Kernel\allowbreak{}Workspace\allowbreak{}Budget} & \texttt{c8cbe7f88d57} \\
\texttt{TSG-\allowbreak{}ACC-\allowbreak{}004} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:486-\allowbreak{}-\allowbreak{}489} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}Claim\allowbreak{}Ledger.\allowbreak{}returned\allowbreak{}Structural\allowbreak{}Record\allowbreak{}Budget} & \texttt{da55c79efe7f} \\
\texttt{TSG-\allowbreak{}ATOM-\allowbreak{}045} & \texttt{foundations\_\allowbreak{}compressed.\allowbreak{}tex:641-\allowbreak{}-\allowbreak{}643} & \texttt{Typed\allowbreak{}Slotted\allowbreak{}EGraphs\allowbreak{}Paper.\allowbreak{}paper\allowbreak{}F23Symmetry\allowbreak{}Word\allowbreak{}Certificate} & \texttt{b8b860bfea8f} \\
\bottomrule
\end{longtable}
